Multi-Behavior Sequential Recommendation with Temporal Graph Transformer

Modeling time-evolving preferences of users with their sequential item interactions, has attracted increasing attention in many online applications. Hence, sequential recommender systems have been developed to learn the dynamic user interests from the historical interactions for suggesting items. However, the interaction pattern encoding functions in most existing sequential recommender systems have focused on single type of user-item interactions. In many real-life online platforms, user-item interactive behaviors are often multi-typed (e.g., click, add-to-favorite, purchase) with complex cross-type behavior inter-dependencies. Learning from informative representations of users and items based on their multi-typed interaction data, is of great importance to accurately characterize the time-evolving user preference. In this work, we tackle the dynamic user-item relation learning with the awareness of multi-behavior interactive patterns. Towards this end, we propose a new Temporal Graph Transformer (TGT) recommendation framework to jointly capture dynamic short-term and long-range user-item interactive patterns, by exploring the evolving correlations across different types of behaviors. The new TGT method endows the sequential recommendation architecture to distill dedicated knowledge for type-specific behavior relational context and the implicit behavior dependencies. Experiments on the real-world datasets indicate that our method TGT consistently outperforms various state-of-the-art recommendation methods. Our model implementation codes are available at https://github.com/akaxlh/TGT.

==> figures/hyper_1.tex <==
% \begin{filecontents*}{latFactor-buy.txt}
% para    ijcai_hr   ijcai_ndcg    jd_hr     jd_ndcg
% 2       -8.19      -9.64     -5.31     -7.60
% 4       -6.28      -6.00     -3.36     -5.27
% 8       -2.24      -2.91     -1.66     -3.11
% 16      0.000       0.000       0.000       0.000
% \end{filecontents*}








\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Channels $H$},
    ylabel={Hit Rate@10},
    xmin=1,xmax=17,
    ymin=0.48,ymax=0.53,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=ijcai_hr] {head-num.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {latFactor-buy.txt};
\legend{\large IJCAI}%, \large IJCAI-NDCG};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Channels $H$},
    ylabel={NDCG@10},
    xmin=1,xmax=17,
    ymin=0.28,ymax=0.35,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ijcai_ndcg] {head-num.txt};
\legend{\large IJCAI};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Length of Sub-Users $|S_i^r|$},
    ylabel={Hit Rate@10},
    xmin=3.6,xmax=10.4,
    ymin=0.51,ymax=0.53,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=ijcai_hr] {subUsrSize_ijcai-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {subUsrSize_ijcai-buy.txt};
\legend{\large IJCAI}%, \large IJCAI-NDCG};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Length of Sub-Users $|S_i^r|$},
    ylabel={NDCG@10},
    xmin=3.6,xmax=10.4,
    ymin=0.32,ymax=0.34,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {subUsrSize_ijcai-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ijcai_ndcg] {subUsrSize_ijcai-buy.txt};
\legend{\large IJCAI};
\end{axis}
\end{tikzpicture}










\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers $L$},
    ylabel={Hit Rate@10},
    xmin=-0.2,xmax=3.2,
    ymin=0.49,ymax=0.53,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=ijcai_hr] {gnnlayer.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {gnnlayer.txt};
\legend{\large IJCAI}%, \large IJCAI-NDCG};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers $L$},
    ylabel={NDCG@10},
    xmin=-0.2,xmax=3.2,
    ymin=0.29,ymax=0.34,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {gnnlayer.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ijcai_ndcg] {gnnlayer.txt};
\legend{\large IJCAI};
\end{axis}
\end{tikzpicture}


==> figures/hyper_2.tex <==
% \begin{filecontents*}{latFactor-buy.txt}
% para    ijcai_hr   ijcai_ndcg    jd_hr     jd_ndcg
% 2       -8.19      -9.64     -5.31     -7.60
% 4       -6.28      -6.00     -3.36     -5.27
% 8       -2.24      -2.91     -1.66     -3.11
% 16      0.000       0.000       0.000       0.000
% \end{filecontents*}








\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Channels $H$},
    ylabel={Hit Rate@10},
    xmin=1,xmax=17,
    ymin=0.2,ymax=0.5,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=tmall_hr] {head-num.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {latFactor-buy.txt};
\legend{\large Taobao}%, \large IJCAI-NDCG};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Channels $H$},
    ylabel={NDCG@10},
    xmin=1,xmax=17,
    ymin=0.0,ymax=0.3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {head-num.txt};
\legend{\large Taobao};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Length of Sub-Users $|S_i^r|$},
    ylabel={Hit Rate@10},
    xmin=4,xmax=21,
    ymin=0.4,ymax=0.5,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=tmall_hr] {subUsrSize_tmall-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {subUsrSize_ijcai-buy.txt};
\legend{\large Taobao}%, \large IJCAI-NDCG};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Length of Sub-Users $|S_i^r|$},
    ylabel={NDCG@10},
    xmin=4,xmax=21,
    ymin=0.23,ymax=0.28,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {subUsrSize_ijcai-buy.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {subUsrSize_tmall-buy.txt};
\legend{\large Taobao};
\end{axis}
\end{tikzpicture}










\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers $L$},
    ylabel={Hit Rate@10},
    xmin=-0.2,xmax=3.2,
    ymin=0.12,ymax=0.5,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=tmall_hr] {gnnlayer.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
% table[x=para, y=ijcai_ndcg] {gnnlayer.txt};
\legend{\large Taobao}%, \large IJCAI-NDCG};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers $L$},
    ylabel={NDCG@10},
    xmin=-0.2,xmax=3.2,
    ymin=0.05,ymax=0.3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=ijcai_hr] {gnnlayer.txt};
% \addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {gnnlayer.txt};
\legend{\large Taobao};
\end{axis}
\end{tikzpicture}

